Diffractive scattering at high energies

In this work we analyse applicability of regge-based models to hadron interactions. Commonly-used extensions of pure regge model are found to be failed. Low constituent model is inroduced and found to be consistent with hadron-hadron and hadron-photon data.

==> fig/dsigdt41_alls.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4679,2807)(0,0)%
\special{psfile=fig/dsigdt41_alls.pst llx=0 lly=0 urx=936 ury=655 rwi=9360}
\put(2293,724){\makebox(0,0)[l]{\small23.5 GeV}}%
\put(2293,1073){\makebox(0,0)[l]{\small30.7 GeV $(\times 100)$}}%
\put(2293,1444){\makebox(0,0)[l]{\small44.7 GeV $(\times 10^4)$}}%
\put(2293,1790){\makebox(0,0)[l]{\small52.8 GeV $(\times 10^6)$}}%
\put(2293,2181){\makebox(0,0)[l]{\small\llap{$\sqrt s=\;$}62.5 GeV $(\times 10^8)$}}%
\put(1839,50){\makebox(0,0){$-t$ [GeV$^2$]}}%
\put(200,1568){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/d t$ [mb/GeV$^2$]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3078,229){\makebox(0,0){2.2}}%
\put(2803,229){\makebox(0,0){2}}%
\put(2527,229){\makebox(0,0){1.8}}%
\put(2252,229){\makebox(0,0){1.6}}%
\put(1977,229){\makebox(0,0){1.4}}%
\put(1701,229){\makebox(0,0){1.2}}%
\put(1426,229){\makebox(0,0){1}}%
\put(1151,229){\makebox(0,0){0.8}}%
\put(875,229){\makebox(0,0){0.6}}%
\put(600,229){\makebox(0,0){0.4}}%
\put(550,2807){\makebox(0,0)[r]{$10^8$}}%
\put(550,2453){\makebox(0,0)[r]{$10^6$}}%
\put(550,2099){\makebox(0,0)[r]{$10^4$}}%
\put(550,1745){\makebox(0,0)[r]{100}}%
\put(550,1391){\makebox(0,0)[r]{1}}%
\put(550,1037){\makebox(0,0)[r]{0.01}}%
\put(550,683){\makebox(0,0)[r]{$10^{-4}$}}%
\put(550,329){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput

